Decision problem on interactions

An interaction is a certain symmetric graph that describes the possible transition of states of adjacent sites of large-scale interacting systems. In the series of studies Bannai-Kametani-Sasada arXiv:2009.04699, Bannai-Sasada arXiv:2111.08934, they defined the notion of the irreducibly quantified interactions which is suitable for considering the hydrodynamic limits via the conserved quantities. In this paper, we prove that the property that an interaction is irreducibly quantified is decidable.

==> irrq.tex <==
\begin{tabular}{cccc}
\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x1-0) at (0.0, 1.2) node at (x1-0) [below left] {$0$};
\coordinate (x1-1) at (-0.3, 1.5) node at (x1-1) [below left] {$1$};
\coordinate (x1-2) at (-0.6, 1.7999999999999998) node at (x1-2) [below left] {$2$};
\coordinate (x1-3) at (-0.8999999999999999, 2.1) node at (x1-3) [below left] {$3$};
\coordinate (x1-4) at (-1.2, 2.4) node at (x1-4) [below left] {$4$};
\coordinate (y1-0) at (0.0, 1.2) node at (y1-0) [below right] {$0$};
\coordinate (y1-1) at (0.3, 1.5) node at (y1-1) [below right] {$1$};
\coordinate (y1-2) at (0.6, 1.7999999999999998) node at (y1-2) [below right] {$2$};
\coordinate (y1-3) at (0.8999999999999999, 2.1) node at (y1-3) [below right] {$3$};
\coordinate (y1-4) at (1.2, 2.4) node at (y1-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.1) to [bend right = 12] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1,\xi_2,\xi_3,\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x2-0) at (0.0, 1.2) node at (x2-0) [below left] {$0$};
\coordinate (x2-1) at (-0.3, 1.5) node at (x2-1) [below left] {$1$};
\coordinate (x2-2) at (-0.6, 1.7999999999999998) node at (x2-2) [below left] {$2$};
\coordinate (x2-3) at (-0.8999999999999999, 2.1) node at (x2-3) [below left] {$3$};
\coordinate (x2-4) at (-1.2, 2.4) node at (x2-4) [below left] {$4$};
\coordinate (y2-0) at (0.0, 1.2) node at (y2-0) [below right] {$0$};
\coordinate (y2-1) at (0.3, 1.5) node at (y2-1) [below right] {$1$};
\coordinate (y2-2) at (0.6, 1.7999999999999998) node at (y2-2) [below right] {$2$};
\coordinate (y2-3) at (0.8999999999999999, 2.1) node at (y2-3) [below right] {$3$};
\coordinate (y2-4) at (1.2, 2.4) node at (y2-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2,\xi_3,\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x3-0) at (0.0, 1.2) node at (x3-0) [below left] {$0$};
\coordinate (x3-1) at (-0.3, 1.5) node at (x3-1) [below left] {$1$};
\coordinate (x3-2) at (-0.6, 1.7999999999999998) node at (x3-2) [below left] {$2$};
\coordinate (x3-3) at (-0.8999999999999999, 2.1) node at (x3-3) [below left] {$3$};
\coordinate (x3-4) at (-1.2, 2.4) node at (x3-4) [below left] {$4$};
\coordinate (y3-0) at (0.0, 1.2) node at (y3-0) [below right] {$0$};
\coordinate (y3-1) at (0.3, 1.5) node at (y3-1) [below right] {$1$};
\coordinate (y3-2) at (0.6, 1.7999999999999998) node at (y3-2) [below right] {$2$};
\coordinate (y3-3) at (0.8999999999999999, 2.1) node at (y3-3) [below right] {$3$};
\coordinate (y3-4) at (1.2, 2.4) node at (y3-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.1) to [bend right = 12] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 2.1) to [bend left = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2,\xi_3-\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x4-0) at (0.0, 1.2) node at (x4-0) [below left] {$0$};
\coordinate (x4-1) at (-0.3, 1.5) node at (x4-1) [below left] {$1$};
\coordinate (x4-2) at (-0.6, 1.7999999999999998) node at (x4-2) [below left] {$2$};
\coordinate (x4-3) at (-0.8999999999999999, 2.1) node at (x4-3) [below left] {$3$};
\coordinate (x4-4) at (-1.2, 2.4) node at (x4-4) [below left] {$4$};
\coordinate (y4-0) at (0.0, 1.2) node at (y4-0) [below right] {$0$};
\coordinate (y4-1) at (0.3, 1.5) node at (y4-1) [below right] {$1$};
\coordinate (y4-2) at (0.6, 1.7999999999999998) node at (y4-2) [below right] {$2$};
\coordinate (y4-3) at (0.8999999999999999, 2.1) node at (y4-3) [below right] {$3$};
\coordinate (y4-4) at (1.2, 2.4) node at (y4-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.1) to [bend right = 12] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 2.1) to [bend left = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 0] (0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 1.7999999999999998) to [bend left = 0] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (0.0, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-1.2, 2.4) to [bend left = 12] (-0.0, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+2\xi_3-2\xi_4$}
\label{subfig:ireq-d}
\end{minipage}
\\\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x5-0) at (0.0, 1.2) node at (x5-0) [below left] {$0$};
\coordinate (x5-1) at (-0.3, 1.5) node at (x5-1) [below left] {$1$};
\coordinate (x5-2) at (-0.6, 1.7999999999999998) node at (x5-2) [below left] {$2$};
\coordinate (x5-3) at (-0.8999999999999999, 2.1) node at (x5-3) [below left] {$3$};
\coordinate (x5-4) at (-1.2, 2.4) node at (x5-4) [below left] {$4$};
\coordinate (y5-0) at (0.0, 1.2) node at (y5-0) [below right] {$0$};
\coordinate (y5-1) at (0.3, 1.5) node at (y5-1) [below right] {$1$};
\coordinate (y5-2) at (0.6, 1.7999999999999998) node at (y5-2) [below right] {$2$};
\coordinate (y5-3) at (0.8999999999999999, 2.1) node at (y5-3) [below right] {$3$};
\coordinate (y5-4) at (1.2, 2.4) node at (y5-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.1) to [bend right = 12] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 2.1) to [bend left = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.7999999999999998) to [bend right = 0] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.7999999999999998) to [bend left = 0] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 0] (0.0, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.6999999999999997) to [bend left = 0] (-0.0, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+3\xi_3-3\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x6-0) at (0.0, 1.2) node at (x6-0) [below left] {$0$};
\coordinate (x6-1) at (-0.3, 1.5) node at (x6-1) [below left] {$1$};
\coordinate (x6-2) at (-0.6, 1.7999999999999998) node at (x6-2) [below left] {$2$};
\coordinate (x6-3) at (-0.8999999999999999, 2.1) node at (x6-3) [below left] {$3$};
\coordinate (x6-4) at (-1.2, 2.4) node at (x6-4) [below left] {$4$};
\coordinate (y6-0) at (0.0, 1.2) node at (y6-0) [below right] {$0$};
\coordinate (y6-1) at (0.3, 1.5) node at (y6-1) [below right] {$1$};
\coordinate (y6-2) at (0.6, 1.7999999999999998) node at (y6-2) [below right] {$2$};
\coordinate (y6-3) at (0.8999999999999999, 2.1) node at (y6-3) [below right] {$3$};
\coordinate (y6-4) at (1.2, 2.4) node at (y6-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+2\xi_3,\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x7-0) at (0.0, 1.2) node at (x7-0) [below left] {$0$};
\coordinate (x7-1) at (-0.3, 1.5) node at (x7-1) [below left] {$1$};
\coordinate (x7-2) at (-0.6, 1.7999999999999998) node at (x7-2) [below left] {$2$};
\coordinate (x7-3) at (-0.8999999999999999, 2.1) node at (x7-3) [below left] {$3$};
\coordinate (x7-4) at (-1.2, 2.4) node at (x7-4) [below left] {$4$};
\coordinate (y7-0) at (0.0, 1.2) node at (y7-0) [below right] {$0$};
\coordinate (y7-1) at (0.3, 1.5) node at (y7-1) [below right] {$1$};
\coordinate (y7-2) at (0.6, 1.7999999999999998) node at (y7-2) [below right] {$2$};
\coordinate (y7-3) at (0.8999999999999999, 2.1) node at (y7-3) [below right] {$3$};
\coordinate (y7-4) at (1.2, 2.4) node at (y7-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 0] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 1.7999999999999998) to [bend left = 0] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 0] (0.0, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.6999999999999997) to [bend left = 0] (-0.0, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+2\xi_3-3\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x8-0) at (0.0, 1.2) node at (x8-0) [below left] {$0$};
\coordinate (x8-1) at (-0.3, 1.5) node at (x8-1) [below left] {$1$};
\coordinate (x8-2) at (-0.6, 1.7999999999999998) node at (x8-2) [below left] {$2$};
\coordinate (x8-3) at (-0.8999999999999999, 2.1) node at (x8-3) [below left] {$3$};
\coordinate (x8-4) at (-1.2, 2.4) node at (x8-4) [below left] {$4$};
\coordinate (y8-0) at (0.0, 1.2) node at (y8-0) [below right] {$0$};
\coordinate (y8-1) at (0.3, 1.5) node at (y8-1) [below right] {$1$};
\coordinate (y8-2) at (0.6, 1.7999999999999998) node at (y8-2) [below right] {$2$};
\coordinate (y8-3) at (0.8999999999999999, 2.1) node at (y8-3) [below right] {$3$};
\coordinate (y8-4) at (1.2, 2.4) node at (y8-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 1.7999999999999998) to [bend left = 12] (-0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$2\xi_1-2\xi_2+4\xi_3-\xi_4$}
\end{minipage}
\\\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x9-0) at (0.0, 1.2) node at (x9-0) [below left] {$0$};
\coordinate (x9-1) at (-0.3, 1.5) node at (x9-1) [below left] {$1$};
\coordinate (x9-2) at (-0.6, 1.7999999999999998) node at (x9-2) [below left] {$2$};
\coordinate (x9-3) at (-0.8999999999999999, 2.1) node at (x9-3) [below left] {$3$};
\coordinate (x9-4) at (-1.2, 2.4) node at (x9-4) [below left] {$4$};
\coordinate (y9-0) at (0.0, 1.2) node at (y9-0) [below right] {$0$};
\coordinate (y9-1) at (0.3, 1.5) node at (y9-1) [below right] {$1$};
\coordinate (y9-2) at (0.6, 1.7999999999999998) node at (y9-2) [below right] {$2$};
\coordinate (y9-3) at (0.8999999999999999, 2.1) node at (y9-3) [below right] {$3$};
\coordinate (y9-4) at (1.2, 2.4) node at (y9-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 2.4) to [bend right = 0] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 2.4) to [bend left = 0] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+2\xi_3-4\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x10-0) at (0.0, 1.2) node at (x10-0) [below left] {$0$};
\coordinate (x10-1) at (-0.3, 1.5) node at (x10-1) [below left] {$1$};
\coordinate (x10-2) at (-0.6, 1.7999999999999998) node at (x10-2) [below left] {$2$};
\coordinate (x10-3) at (-0.8999999999999999, 2.1) node at (x10-3) [below left] {$3$};
\coordinate (x10-4) at (-1.2, 2.4) node at (x10-4) [below left] {$4$};
\coordinate (y10-0) at (0.0, 1.2) node at (y10-0) [below right] {$0$};
\coordinate (y10-1) at (0.3, 1.5) node at (y10-1) [below right] {$1$};
\coordinate (y10-2) at (0.6, 1.7999999999999998) node at (y10-2) [below right] {$2$};
\coordinate (y10-3) at (0.8999999999999999, 2.1) node at (y10-3) [below right] {$3$};
\coordinate (y10-4) at (1.2, 2.4) node at (y10-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$2\xi_1-2\xi_2+\xi_3,2\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x12-0) at (0.0, 1.2) node at (x12-0) [below left] {$0$};
\coordinate (x12-1) at (-0.3, 1.5) node at (x12-1) [below left] {$1$};
\coordinate (x12-2) at (-0.6, 1.7999999999999998) node at (x12-2) [below left] {$2$};
\coordinate (x12-3) at (-0.8999999999999999, 2.1) node at (x12-3) [below left] {$3$};
\coordinate (x12-4) at (-1.2, 2.4) node at (x12-4) [below left] {$4$};
\coordinate (y12-0) at (0.0, 1.2) node at (y12-0) [below right] {$0$};
\coordinate (y12-1) at (0.3, 1.5) node at (y12-1) [below right] {$1$};
\coordinate (y12-2) at (0.6, 1.7999999999999998) node at (y12-2) [below right] {$2$};
\coordinate (y12-3) at (0.8999999999999999, 2.1) node at (y12-3) [below right] {$3$};
\coordinate (y12-4) at (1.2, 2.4) node at (y12-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$4\xi_1-4\xi_2+2\xi_3+\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x14-0) at (0.0, 1.2) node at (x14-0) [below left] {$0$};
\coordinate (x14-1) at (-0.3, 1.5) node at (x14-1) [below left] {$1$};
\coordinate (x14-2) at (-0.6, 1.7999999999999998) node at (x14-2) [below left] {$2$};
\coordinate (x14-3) at (-0.8999999999999999, 2.1) node at (x14-3) [below left] {$3$};
\coordinate (x14-4) at (-1.2, 2.4) node at (x14-4) [below left] {$4$};
\coordinate (y14-0) at (0.0, 1.2) node at (y14-0) [below right] {$0$};
\coordinate (y14-1) at (0.3, 1.5) node at (y14-1) [below right] {$1$};
\coordinate (y14-2) at (0.6, 1.7999999999999998) node at (y14-2) [below right] {$2$};
\coordinate (y14-3) at (0.8999999999999999, 2.1) node at (y14-3) [below right] {$3$};
\coordinate (y14-4) at (1.2, 2.4) node at (y14-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 2.4) to [bend left = 12] (-0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$4\xi_1-4\xi_2+2\xi_3+3\xi_4$}
\end{minipage}
\\\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x16-0) at (0.0, 1.2) node at (x16-0) [below left] {$0$};
\coordinate (x16-1) at (-0.3, 1.5) node at (x16-1) [below left] {$1$};
\coordinate (x16-2) at (-0.6, 1.7999999999999998) node at (x16-2) [below left] {$2$};
\coordinate (x16-3) at (-0.8999999999999999, 2.1) node at (x16-3) [below left] {$3$};
\coordinate (x16-4) at (-1.2, 2.4) node at (x16-4) [below left] {$4$};
\coordinate (y16-0) at (0.0, 1.2) node at (y16-0) [below right] {$0$};
\coordinate (y16-1) at (0.3, 1.5) node at (y16-1) [below right] {$1$};
\coordinate (y16-2) at (0.6, 1.7999999999999998) node at (y16-2) [below right] {$2$};
\coordinate (y16-3) at (0.8999999999999999, 2.1) node at (y16-3) [below right] {$3$};
\coordinate (y16-4) at (1.2, 2.4) node at (y16-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 0] (0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 2.6999999999999997) to [bend left = 0] (-0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$4\xi_1-4\xi_2+2\xi_3-\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x17-0) at (0.0, 1.2) node at (x17-0) [below left] {$0$};
\coordinate (x17-1) at (-0.3, 1.5) node at (x17-1) [below left] {$1$};
\coordinate (x17-2) at (-0.6, 1.7999999999999998) node at (x17-2) [below left] {$2$};
\coordinate (x17-3) at (-0.8999999999999999, 2.1) node at (x17-3) [below left] {$3$};
\coordinate (x17-4) at (-1.2, 2.4) node at (x17-4) [below left] {$4$};
\coordinate (y17-0) at (0.0, 1.2) node at (y17-0) [below right] {$0$};
\coordinate (y17-1) at (0.3, 1.5) node at (y17-1) [below right] {$1$};
\coordinate (y17-2) at (0.6, 1.7999999999999998) node at (y17-2) [below right] {$2$};
\coordinate (y17-3) at (0.8999999999999999, 2.1) node at (y17-3) [below right] {$3$};
\coordinate (y17-4) at (1.2, 2.4) node at (y17-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+\xi_4,\xi_3-\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x18-0) at (0.0, 1.2) node at (x18-0) [below left] {$0$};
\coordinate (x18-1) at (-0.3, 1.5) node at (x18-1) [below left] {$1$};
\coordinate (x18-2) at (-0.6, 1.7999999999999998) node at (x18-2) [below left] {$2$};
\coordinate (x18-3) at (-0.8999999999999999, 2.1) node at (x18-3) [below left] {$3$};
\coordinate (x18-4) at (-1.2, 2.4) node at (x18-4) [below left] {$4$};
\coordinate (y18-0) at (0.0, 1.2) node at (y18-0) [below right] {$0$};
\coordinate (y18-1) at (0.3, 1.5) node at (y18-1) [below right] {$1$};
\coordinate (y18-2) at (0.6, 1.7999999999999998) node at (y18-2) [below right] {$2$};
\coordinate (y18-3) at (0.8999999999999999, 2.1) node at (y18-3) [below right] {$3$};
\coordinate (y18-4) at (1.2, 2.4) node at (y18-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 0] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-1.2, 2.4) to [bend left = 0] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2-\xi_4,\xi_3+\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x19-0) at (0.0, 1.2) node at (x19-0) [below left] {$0$};
\coordinate (x19-1) at (-0.3, 1.5) node at (x19-1) [below left] {$1$};
\coordinate (x19-2) at (-0.6, 1.7999999999999998) node at (x19-2) [below left] {$2$};
\coordinate (x19-3) at (-0.8999999999999999, 2.1) node at (x19-3) [below left] {$3$};
\coordinate (x19-4) at (-1.2, 2.4) node at (x19-4) [below left] {$4$};
\coordinate (y19-0) at (0.0, 1.2) node at (y19-0) [below right] {$0$};
\coordinate (y19-1) at (0.3, 1.5) node at (y19-1) [below right] {$1$};
\coordinate (y19-2) at (0.6, 1.7999999999999998) node at (y19-2) [below right] {$2$};
\coordinate (y19-3) at (0.8999999999999999, 2.1) node at (y19-3) [below right] {$3$};
\coordinate (y19-4) at (1.2, 2.4) node at (y19-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 0] (0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.1) to [bend left = 0] (-0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2,2\xi_3+\xi_4$}
\end{minipage}
\\\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x20-0) at (0.0, 1.2) node at (x20-0) [below left] {$0$};
\coordinate (x20-1) at (-0.3, 1.5) node at (x20-1) [below left] {$1$};
\coordinate (x20-2) at (-0.6, 1.7999999999999998) node at (x20-2) [below left] {$2$};
\coordinate (x20-3) at (-0.8999999999999999, 2.1) node at (x20-3) [below left] {$3$};
\coordinate (x20-4) at (-1.2, 2.4) node at (x20-4) [below left] {$4$};
\coordinate (y20-0) at (0.0, 1.2) node at (y20-0) [below right] {$0$};
\coordinate (y20-1) at (0.3, 1.5) node at (y20-1) [below right] {$1$};
\coordinate (y20-2) at (0.6, 1.7999999999999998) node at (y20-2) [below right] {$2$};
\coordinate (y20-3) at (0.8999999999999999, 2.1) node at (y20-3) [below right] {$3$};
\coordinate (y20-4) at (1.2, 2.4) node at (y20-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 2.4) to [bend left = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1-\xi_2+2\xi_4,\xi_3+\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x21-0) at (0.0, 1.2) node at (x21-0) [below left] {$0$};
\coordinate (x21-1) at (-0.3, 1.5) node at (x21-1) [below left] {$1$};
\coordinate (x21-2) at (-0.6, 1.7999999999999998) node at (x21-2) [below left] {$2$};
\coordinate (x21-3) at (-0.8999999999999999, 2.1) node at (x21-3) [below left] {$3$};
\coordinate (x21-4) at (-1.2, 2.4) node at (x21-4) [below left] {$4$};
\coordinate (y21-0) at (0.0, 1.2) node at (y21-0) [below right] {$0$};
\coordinate (y21-1) at (0.3, 1.5) node at (y21-1) [below right] {$1$};
\coordinate (y21-2) at (0.6, 1.7999999999999998) node at (y21-2) [below right] {$2$};
\coordinate (y21-3) at (0.8999999999999999, 2.1) node at (y21-3) [below right] {$3$};
\coordinate (y21-4) at (1.2, 2.4) node at (y21-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 2.4) to [bend left = 12] (-0.0, 3.5999999999999996);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$2\xi_1-2\xi_2+\xi_4,2\xi_3+\xi_4$}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x22-0) at (0.0, 1.2) node at (x22-0) [below left] {$0$};
\coordinate (x22-1) at (-0.3, 1.5) node at (x22-1) [below left] {$1$};
\coordinate (x22-2) at (-0.6, 1.7999999999999998) node at (x22-2) [below left] {$2$};
\coordinate (x22-3) at (-0.8999999999999999, 2.1) node at (x22-3) [below left] {$3$};
\coordinate (x22-4) at (-1.2, 2.4) node at (x22-4) [below left] {$4$};
\coordinate (y22-0) at (0.0, 1.2) node at (y22-0) [below right] {$0$};
\coordinate (y22-1) at (0.3, 1.5) node at (y22-1) [below right] {$1$};
\coordinate (y22-2) at (0.6, 1.7999999999999998) node at (y22-2) [below right] {$2$};
\coordinate (y22-3) at (0.8999999999999999, 2.1) node at (y22-3) [below right] {$3$};
\coordinate (y22-4) at (1.2, 2.4) node at (y22-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 12] (-0.3, 1.5);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.1) to [bend right = 12] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$\xi_1+\xi_3,\xi_2-\xi_3,\xi_4$}
\end{minipage}
&
\end{tabular}

==> not_irreq.tex <==
\begin{tabular}{ccc}
\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x11-0) at (0.0, 1.2) node at (x11-0) [below left] {$0$};
\coordinate (x11-1) at (-0.3, 1.5) node at (x11-1) [below left] {$1$};
\coordinate (x11-2) at (-0.6, 1.7999999999999998) node at (x11-2) [below left] {$2$};
\coordinate (x11-3) at (-0.8999999999999999, 2.1) node at (x11-3) [below left] {$3$};
\coordinate (x11-4) at (-1.2, 2.4) node at (x11-4) [below left] {$4$};
\coordinate (y11-0) at (0.0, 1.2) node at (y11-0) [below right] {$0$};
\coordinate (y11-1) at (0.3, 1.5) node at (y11-1) [below right] {$1$};
\coordinate (y11-2) at (0.6, 1.7999999999999998) node at (y11-2) [below right] {$2$};
\coordinate (y11-3) at (0.8999999999999999, 2.1) node at (y11-3) [below right] {$3$};
\coordinate (y11-4) at (1.2, 2.4) node at (y11-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 0] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 1.7999999999999998) to [bend left = 0] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.8999999999999999, 2.6999999999999997) to [bend left = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$2\xi_1-2\xi_2+\xi_3-3\xi_4$}
\label{subfig:1}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x13-0) at (0.0, 1.2) node at (x13-0) [below left] {$0$};
\coordinate (x13-1) at (-0.3, 1.5) node at (x13-1) [below left] {$1$};
\coordinate (x13-2) at (-0.6, 1.7999999999999998) node at (x13-2) [below left] {$2$};
\coordinate (x13-3) at (-0.8999999999999999, 2.1) node at (x13-3) [below left] {$3$};
\coordinate (x13-4) at (-1.2, 2.4) node at (x13-4) [below left] {$4$};
\coordinate (y13-0) at (0.0, 1.2) node at (y13-0) [below right] {$0$};
\coordinate (y13-1) at (0.3, 1.5) node at (y13-1) [below right] {$1$};
\coordinate (y13-2) at (0.6, 1.7999999999999998) node at (y13-2) [below right] {$2$};
\coordinate (y13-3) at (0.8999999999999999, 2.1) node at (y13-3) [below right] {$3$};
\coordinate (y13-4) at (1.2, 2.4) node at (y13-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.6, 2.4) to [bend left = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 3.3) to [bend right = 12] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$2\xi_1-2\xi_2+\xi_3+5\xi_4$}
\label{subfig:2}
\end{minipage}
&\hspace*{-0.5cm}\begin{minipage}[b]{0.3\linewidth}
\begin{tikzpicture}
\coordinate (x15-0) at (0.0, 1.2) node at (x15-0) [below left] {$0$};
\coordinate (x15-1) at (-0.3, 1.5) node at (x15-1) [below left] {$1$};
\coordinate (x15-2) at (-0.6, 1.7999999999999998) node at (x15-2) [below left] {$2$};
\coordinate (x15-3) at (-0.8999999999999999, 2.1) node at (x15-3) [below left] {$3$};
\coordinate (x15-4) at (-1.2, 2.4) node at (x15-4) [below left] {$4$};
\coordinate (y15-0) at (0.0, 1.2) node at (y15-0) [below right] {$0$};
\coordinate (y15-1) at (0.3, 1.5) node at (y15-1) [below right] {$1$};
\coordinate (y15-2) at (0.6, 1.7999999999999998) node at (y15-2) [below right] {$2$};
\coordinate (y15-3) at (0.8999999999999999, 2.1) node at (y15-3) [below right] {$3$};
\coordinate (y15-4) at (1.2, 2.4) node at (y15-4) [below right] {$4$};
\fill[gray] (0.0, 1.2) circle (2pt);
\fill[gray] (0.3, 1.5) circle (2pt);
\fill[gray] (0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (1.2, 2.4) circle (2pt);
\fill[gray] (-0.3, 1.5) circle (2pt);
\fill[gray] (0.0, 1.7999999999999998) circle (2pt);
\fill[gray] (0.3, 2.1) circle (2pt);
\fill[gray] (0.6, 2.4) circle (2pt);
\fill[gray] (0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 1.7999999999999998) circle (2pt);
\fill[gray] (-0.3, 2.1) circle (2pt);
\fill[gray] (0.0, 2.4) circle (2pt);
\fill[gray] (0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.6, 3.0) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.1) circle (2pt);
\fill[gray] (-0.6, 2.4) circle (2pt);
\fill[gray] (-0.3, 2.6999999999999997) circle (2pt);
\fill[gray] (0.0, 3.0) circle (2pt);
\fill[gray] (0.3, 3.3) circle (2pt);
\fill[gray] (-1.2, 2.4) circle (2pt);
\fill[gray] (-0.8999999999999999, 2.6999999999999997) circle (2pt);
\fill[gray] (-0.6, 3.0) circle (2pt);
\fill[gray] (-0.3, 3.3) circle (2pt);
\fill[gray] (0.0, 3.5999999999999996) circle (2pt);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 1.2) to [bend right = 0] (0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 1.2) to [bend left = 0] (-0.3, 2.1);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 1.5) to [bend right = 0] (0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.3, 1.5) to [bend left = 0] (-0.0, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.0, 2.4) to [bend right = 0] (0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (-0.0, 2.4) to [bend left = 0] (-0.3, 3.3);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (1.2, 2.4) to [bend right = 12] (-1.2, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.3, 2.6999999999999997) to [bend right = 12] (-0.3, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 2.4) to [bend right = 12] (-0.6, 2.4);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 1.7999999999999998) to [bend right = 12] (-0.6, 1.7999999999999998);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.6, 3.0) to [bend right = 12] (-0.6, 3.0);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.6999999999999997) to [bend right = 12] (-0.8999999999999999, 2.6999999999999997);
\draw[arrows = {Stealth[length=1.5mm] - Stealth[length=1.5mm]}] (0.8999999999999999, 2.1) to [bend right = 12] (-0.8999999999999999, 2.1);
\end{tikzpicture}
\hspace{-0.5cm}\subcaption{$2\xi_1-2\xi_2+\xi_3-5\xi_4$}
\label{subfig:3}
\end{minipage}
\\
\end{tabular}
